On the Motion of Heavy Quarks inside Hadrons: Universal Distributions and Inclusive Decays

In previous papers we have pointed out that there exists a QCD analog of the phenomenological concept of the so called Fermi motion for the heavy quark inside a hadron. Here we show in a more detailed way how this comes about and we analyze the limitations of this concept. Non-perturbative as well as perturbative aspects are included. We emphasize both the similarities and the differences to the well-known treatment of deep inelastic lepton-nucleon scattering. We derive a model-independent {\em lower} bound on the kinetic energy of the heavy quark inside the hadron.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% FIGURES 1-2         Make a first cut here.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-1.0
%%BoundingBox: -1 -1 610.449 794.701
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
 [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [21.2599 0 0 21.2599 0 0] umatrix
  [21.2599 0 0 21.2599 42.5197 28.6299] umatrix
  [21.2599 0 0 21.2599 0 3.55271e-15] umatrix
  [21.2599 0 0 21.2599 42.5197 28.6299] umatrix
 6 23 m
0.02 setlinewidth
6 23 m
6 23 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
6 23 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
6 23 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
6 23 m
6 23 m
6 23 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
6 23 m
18 23 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
6 23 m
6 23 m
6 23.0435 l
stroke
7 23 m
7 23 m
7 23.0435 l
stroke
8 23 m
8 23 m
8 23.0435 l
stroke
9 23 m
9 23 m
9 23.0435 l
stroke
10 23 m
10 23 m
10 23.0435 l
stroke
11 23 m
11 23 m
11 23.0435 l
stroke
12 23 m
12 23 m
12 23.0435 l
stroke
13 23 m
13 23 m
13 23.0435 l
stroke
14 23 m
14 23 m
14 23.0435 l
stroke
15 23 m
15 23 m
15 23.0435 l
stroke
16 23 m
16 23 m
16 23.0435 l
stroke
17 23 m
17 23 m
17 23.0435 l
stroke
18 23 m
18 23 m
18 23.0435 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
12 23 m
12 23 m
12 23.087 l
stroke
18 23 m
18 23 m
18 23.087 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
12 22.16 m
11.2827 22.16 m
11.2827 22.16 m
 0.700000 /Times-Roman f (m) s 11.8273 22.013 m
 0.490000 /Times-Roman f (Q) s 12.1811 22.16 m
 0.700000 /Times-Roman f (\57) s 12.3757 22.16 m
(2) s 12 22.16 m
18 22.16 m
17.7869 22.16 m
17.7869 22.16 m
(E) s 18 22.16 m
6 23 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
6 23 m
6 33 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
6 23 m
6 23 m
6.04348 23 l
stroke
6 24 m
6 24 m
6.04348 24 l
stroke
6 25 m
6 25 m
6.04348 25 l
stroke
6 26 m
6 26 m
6.04348 26 l
stroke
6 27 m
6 27 m
6.04348 27 l
stroke
6 28 m
6 28 m
6.04348 28 l
stroke
6 29 m
6 29 m
6.04348 29 l
stroke
6 30 m
6 30 m
6.04348 30 l
stroke
6 31 m
6 31 m
6.04348 31 l
stroke
6 32 m
6 32 m
6.04348 32 l
stroke
6 33 m
6 33 m
6.04348 33 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
6 33 m
6 33 m
6.08696 33 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
5.65 33 m
3.9875 32.7991 m
3.9875 32.7991 m
(d) s 4.6875 32.7991 m
1 setlinejoin
 newpath 0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
4.6875 32.7991 m
(\57) s 4.8821 32.7991 m
(d) s 5.2321 32.7991 m
(E) s 5.65 33 m
6 33 m
18 23 m
6 23 m
6 23 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
12 23 m
12 23 m
12 30 l
stroke
4.4 32.8 m
0.05 setlinewidth
4.4 32.8 m
4.4 33.25 l
stroke
0.02 setlinewidth
4.4 33.25 m
4.65 33.25 l
4.65 33.2 l
stroke
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
12 21 m
10.992 20.7907 m
10.992 20.7907 m
 0.900000 /Times-Roman f (F) s 11.4924 20.7907 m
(i) s 11.7426 20.7907 m
(g) s 12.1926 20.7907 m
(\56) s 12.6426 20.7907 m
(1) s 12 21 m
6 6 m
6 6 m
6 6 m
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
9.2 7.17283 m
9.2 7.17283 m
9.204 7.17473 l
9.208 7.17665 l
9.212 7.17856 l
9.216 7.18048 l
9.22 7.18241 l
9.224 7.18434 l
9.228 7.18628 l
9.232 7.18822 l
9.236 7.19017 l
9.24 7.19212 l
9.244 7.19408 l
9.248 7.19604 l
9.252 7.19801 l
9.256 7.19998 l
9.26 7.20196 l
9.264 7.20394 l
9.268 7.20593 l
9.272 7.20793 l
9.276 7.20993 l
9.28 7.21194 l
9.284 7.21395 l
9.288 7.21597 l
9.292 7.21799 l
9.296 7.22002 l
9.3 7.22205 l
9.304 7.22409 l
9.308 7.22614 l
9.312 7.22819 l
9.316 7.23024 l
9.32 7.23231 l
9.324 7.23437 l
9.328 7.23645 l
9.332 7.23853 l
9.336 7.24061 l
9.34 7.24271 l
9.344 7.2448 l
9.348 7.24691 l
9.352 7.24901 l
9.356 7.25113 l
9.36 7.25325 l
9.364 7.25538 l
9.368 7.25751 l
9.372 7.25965 l
9.376 7.26179 l
9.38 7.26395 l
9.384 7.2661 l
9.388 7.26827 l
9.392 7.27044 l
9.396 7.27261 l
9.4 7.27479 l
9.404 7.27698 l
9.408 7.27918 l
9.412 7.28138 l
9.416 7.28358 l
9.42 7.2858 l
9.424 7.28802 l
9.428 7.29024 l
9.432 7.29247 l
9.436 7.29471 l
9.44 7.29696 l
9.444 7.29921 l
9.448 7.30147 l
9.452 7.30373 l
9.456 7.30601 l
9.46 7.30828 l
9.464 7.31057 l
9.468 7.31286 l
9.472 7.31516 l
9.476 7.31746 l
9.48 7.31977 l
9.484 7.32209 l
9.488 7.32442 l
9.492 7.32675 l
9.496 7.32909 l
9.5 7.33143 l
9.504 7.33379 l
9.508 7.33615 l
9.512 7.33851 l
9.516 7.34089 l
9.52 7.34327 l
9.524 7.34565 l
9.528 7.34805 l
9.532 7.35045 l
9.536 7.35286 l
9.54 7.35528 l
9.544 7.3577 l
9.548 7.36013 l
9.552 7.36257 l
9.556 7.36501 l
9.56 7.36746 l
9.564 7.36992 l
9.568 7.37239 l
9.572 7.37487 l
9.576 7.37735 l
9.58 7.37984 l
9.584 7.38234 l
9.588 7.38484 l
9.592 7.38735 l
9.596 7.38987 l
9.6 7.3924 l
9.604 7.39494 l
9.608 7.39748 l
9.612 7.40003 l
9.616 7.40259 l
9.62 7.40516 l
9.624 7.40773 l
9.628 7.41031 l
9.632 7.4129 l
9.636 7.4155 l
9.64 7.41811 l
9.644 7.42072 l
9.648 7.42335 l
9.652 7.42598 l
9.656 7.42862 l
9.66 7.43126 l
9.664 7.43392 l
9.668 7.43658 l
9.672 7.43925 l
9.676 7.44193 l
9.68 7.44462 l
9.684 7.44732 l
9.688 7.45002 l
9.692 7.45274 l
9.696 7.45546 l
9.7 7.45819 l
9.704 7.46093 l
9.708 7.46368 l
9.712 7.46644 l
9.716 7.4692 l
9.72 7.47198 l
9.724 7.47476 l
9.728 7.47755 l
9.732 7.48035 l
9.736 7.48316 l
9.74 7.48598 l
9.744 7.48881 l
9.748 7.49165 l
9.752 7.49449 l
9.756 7.49735 l
9.76 7.50021 l
9.764 7.50309 l
9.768 7.50597 l
9.772 7.50886 l
9.776 7.51177 l
9.78 7.51468 l
9.784 7.5176 l
9.788 7.52053 l
9.792 7.52347 l
9.796 7.52642 l
9.8 7.52937 l
9.804 7.53234 l
9.808 7.53532 l
9.812 7.53831 l
9.816 7.54131 l
9.82 7.54431 l
9.824 7.54733 l
9.828 7.55036 l
9.832 7.5534 l
9.836 7.55644 l
9.84 7.5595 l
9.844 7.56257 l
9.848 7.56565 l
9.852 7.56874 l
9.856 7.57183 l
9.86 7.57494 l
9.864 7.57806 l
9.868 7.58119 l
9.872 7.58433 l
9.876 7.58748 l
9.88 7.59064 l
9.884 7.59381 l
9.888 7.597 l
9.892 7.60019 l
9.896 7.60339 l
9.9 7.60661 l
9.904 7.60983 l
9.908 7.61307 l
9.912 7.61632 l
9.916 7.61958 l
9.92 7.62285 l
9.924 7.62613 l
9.928 7.62942 l
9.932 7.63272 l
9.936 7.63604 l
9.94 7.63936 l
9.944 7.6427 l
9.948 7.64605 l
9.952 7.64941 l
9.956 7.65278 l
9.96 7.65617 l
9.964 7.65956 l
9.968 7.66297 l
9.972 7.66639 l
9.976 7.66982 l
9.98 7.67326 l
9.984 7.67672 l
9.988 7.68019 l
9.992 7.68367 l
9.996 7.68716 l
10 7.69066 l
10.004 7.69418 l
10.008 7.69771 l
10.012 7.70125 l
10.016 7.7048 l
10.02 7.70837 l
10.024 7.71195 l
10.028 7.71554 l
10.032 7.71914 l
10.036 7.72276 l
10.04 7.72639 l
10.044 7.73003 l
10.048 7.73369 l
10.052 7.73736 l
10.056 7.74104 l
10.06 7.74473 l
10.064 7.74844 l
10.068 7.75216 l
10.072 7.7559 l
10.076 7.75965 l
10.08 7.76341 l
10.084 7.76719 l
10.088 7.77098 l
10.092 7.77478 l
10.096 7.7786 l
10.1 7.78243 l
10.104 7.78627 l
10.108 7.79013 l
10.112 7.79401 l
10.116 7.79789 l
10.12 7.8018 l
10.124 7.80571 l
10.128 7.80964 l
10.132 7.81359 l
10.136 7.81755 l
10.14 7.82152 l
10.144 7.82551 l
10.148 7.82952 l
10.152 7.83354 l
10.156 7.83757 l
10.16 7.84162 l
10.164 7.84568 l
10.168 7.84976 l
10.172 7.85386 l
10.176 7.85797 l
10.18 7.8621 l
10.184 7.86624 l
10.188 7.87039 l
10.192 7.87457 l
10.196 7.87875 l
10.2 7.88296 l
10.204 7.88718 l
10.208 7.89141 l
10.212 7.89567 l
10.216 7.89994 l
10.22 7.90422 l
10.224 7.90852 l
10.228 7.91284 l
10.232 7.91717 l
10.236 7.92153 l
10.24 7.92589 l
10.244 7.93028 l
10.248 7.93468 l
10.252 7.9391 l
10.256 7.94353 l
10.26 7.94799 l
10.264 7.95246 l
10.268 7.95695 l
10.272 7.96145 l
10.276 7.96597 l
10.28 7.97051 l
10.284 7.97507 l
10.288 7.97965 l
10.292 7.98424 l
10.296 7.98886 l
10.3 7.99349 l
10.304 7.99814 l
10.308 8.0028 l
10.312 8.00749 l
10.316 8.01219 l
10.32 8.01692 l
10.324 8.02166 l
10.328 8.02642 l
10.332 8.0312 l
10.336 8.036 l
10.34 8.04082 l
10.344 8.04565 l
10.348 8.05051 l
10.352 8.05539 l
10.356 8.06028 l
10.36 8.0652 l
10.364 8.07014 l
10.368 8.07509 l
10.372 8.08007 l
10.376 8.08506 l
10.38 8.09008 l
10.384 8.09512 l
10.388 8.10018 l
10.392 8.10526 l
10.396 8.11035 l
10.4 8.11547 l
10.404 8.12062 l
10.408 8.12578 l
10.412 8.13096 l
10.416 8.13617 l
10.42 8.14139 l
10.424 8.14664 l
10.428 8.15191 l
10.432 8.15721 l
10.436 8.16252 l
10.44 8.16786 l
10.444 8.17321 l
10.448 8.1786 l
10.452 8.184 l
10.456 8.18943 l
10.46 8.19488 l
10.464 8.20035 l
10.468 8.20584 l
10.472 8.21136 l
10.476 8.2169 l
10.48 8.22247 l
10.484 8.22806 l
10.488 8.23367 l
10.492 8.23931 l
10.496 8.24497 l
10.5 8.25065 l
10.504 8.25636 l
10.508 8.2621 l
10.512 8.26786 l
10.516 8.27364 l
10.52 8.27945 l
10.524 8.28528 l
10.528 8.29114 l
10.532 8.29702 l
10.536 8.30293 l
10.54 8.30887 l
10.544 8.31483 l
10.548 8.32082 l
10.552 8.32683 l
10.556 8.33287 l
10.56 8.33894 l
10.564 8.34503 l
10.568 8.35115 l
10.572 8.35729 l
10.576 8.36347 l
10.58 8.36967 l
10.584 8.3759 l
10.588 8.38215 l
10.592 8.38844 l
10.596 8.39475 l
10.6 8.40109 l
10.604 8.40745 l
10.608 8.41385 l
10.612 8.42028 l
10.616 8.42673 l
10.62 8.43321 l
10.624 8.43972 l
10.628 8.44627 l
10.632 8.45284 l
10.636 8.45944 l
10.64 8.46607 l
10.644 8.47273 l
10.648 8.47942 l
10.652 8.48614 l
10.656 8.49289 l
10.66 8.49967 l
10.664 8.50649 l
10.668 8.51333 l
10.672 8.52021 l
10.676 8.52711 l
10.68 8.53405 l
10.684 8.54102 l
10.688 8.54803 l
10.692 8.55506 l
10.696 8.56213 l
10.7 8.56923 l
10.704 8.57637 l
10.708 8.58353 l
10.712 8.59073 l
10.716 8.59797 l
10.72 8.60524 l
10.724 8.61254 l
10.728 8.61987 l
10.732 8.62724 l
10.736 8.63465 l
10.74 8.64209 l
10.744 8.64956 l
10.748 8.65708 l
10.752 8.66462 l
10.756 8.6722 l
10.76 8.67982 l
10.764 8.68747 l
10.768 8.69516 l
10.772 8.70289 l
10.776 8.71066 l
10.78 8.71846 l
10.784 8.72629 l
10.788 8.73417 l
10.792 8.74208 l
10.796 8.75004 l
10.8 8.75803 l
10.804 8.76605 l
10.808 8.77412 l
10.812 8.78223 l
10.816 8.79037 l
10.82 8.79856 l
10.824 8.80679 l
10.828 8.81505 l
10.832 8.82336 l
10.836 8.8317 l
10.84 8.84009 l
10.844 8.84852 l
10.848 8.85699 l
10.852 8.8655 l
10.856 8.87405 l
10.86 8.88264 l
10.864 8.89128 l
10.868 8.89996 l
10.872 8.90868 l
10.876 8.91745 l
10.88 8.92626 l
10.884 8.93511 l
10.888 8.94401 l
10.892 8.95295 l
10.896 8.96194 l
10.9 8.97097 l
10.904 8.98004 l
10.908 8.98917 l
10.912 8.99833 l
10.916 9.00755 l
10.92 9.01681 l
10.924 9.02611 l
10.928 9.03547 l
10.932 9.04487 l
10.936 9.05432 l
10.94 9.06381 l
10.944 9.07336 l
10.948 9.08295 l
10.952 9.09259 l
10.956 9.10228 l
10.96 9.11202 l
10.964 9.12181 l
10.968 9.13165 l
10.972 9.14154 l
10.976 9.15148 l
10.98 9.16147 l
10.984 9.17152 l
10.988 9.18161 l
10.992 9.19176 l
10.996 9.20196 l
11 9.21221 l
11.004 9.22251 l
11.008 9.23287 l
11.012 9.24328 l
11.016 9.25375 l
11.02 9.26427 l
11.024 9.27484 l
11.028 9.28547 l
11.032 9.29615 l
11.036 9.3069 l
11.04 9.31769 l
11.044 9.32854 l
11.048 9.33945 l
11.052 9.35042 l
11.056 9.36145 l
11.06 9.37253 l
11.064 9.38367 l
11.068 9.39487 l
11.072 9.40613 l
11.076 9.41744 l
11.08 9.42882 l
11.084 9.44026 l
11.088 9.45175 l
11.092 9.46331 l
11.096 9.47493 l
11.1 9.48661 l
11.104 9.49835 l
11.108 9.51016 l
11.112 9.52203 l
11.116 9.53396 l
11.12 9.54595 l
11.124 9.55801 l
11.128 9.57013 l
11.132 9.58232 l
11.136 9.59457 l
11.14 9.60689 l
11.144 9.61927 l
11.148 9.63172 l
stroke
11.148 9.63172 m
11.152 9.64424 l
11.156 9.65682 l
11.16 9.66947 l
11.164 9.68219 l
11.168 9.69497 l
11.172 9.70783 l
11.176 9.72075 l
11.18 9.73375 l
11.184 9.74681 l
11.188 9.75994 l
11.192 9.77315 l
11.196 9.78642 l
11.2 9.79977 l
11.204 9.81319 l
11.208 9.82668 l
11.212 9.84024 l
11.216 9.85387 l
11.22 9.86758 l
11.224 9.88137 l
11.228 9.89523 l
11.232 9.90916 l
11.236 9.92317 l
11.24 9.93725 l
11.244 9.95141 l
11.248 9.96564 l
11.252 9.97995 l
11.256 9.99434 l
11.26 10.0088 l
11.264 10.0234 l
11.268 10.038 l
11.272 10.0527 l
11.276 10.0675 l
11.28 10.0823 l
11.284 10.0973 l
11.288 10.1123 l
11.292 10.1274 l
11.296 10.1426 l
11.3 10.1578 l
11.304 10.1732 l
11.308 10.1886 l
11.312 10.2041 l
11.316 10.2197 l
11.32 10.2354 l
11.324 10.2512 l
11.328 10.267 l
11.332 10.2829 l
11.336 10.299 l
11.34 10.3151 l
11.344 10.3312 l
11.348 10.3475 l
11.352 10.3639 l
11.356 10.3803 l
11.36 10.3969 l
11.364 10.4135 l
11.368 10.4302 l
11.372 10.447 l
11.376 10.4639 l
11.38 10.4809 l
11.384 10.4979 l
11.388 10.5151 l
11.392 10.5323 l
11.396 10.5497 l
11.4 10.5671 l
11.404 10.5846 l
11.408 10.6022 l
11.412 10.6199 l
11.416 10.6377 l
11.42 10.6556 l
11.424 10.6735 l
11.428 10.6916 l
11.432 10.7098 l
11.436 10.728 l
11.44 10.7464 l
11.444 10.7648 l
11.448 10.7833 l
11.452 10.802 l
11.456 10.8207 l
11.46 10.8395 l
11.464 10.8584 l
11.468 10.8774 l
11.472 10.8965 l
11.476 10.9157 l
11.48 10.9349 l
11.484 10.9543 l
11.488 10.9738 l
11.492 10.9934 l
11.496 11.013 l
11.5 11.0328 l
11.504 11.0526 l
11.508 11.0726 l
11.512 11.0926 l
11.516 11.1127 l
11.52 11.133 l
11.524 11.1533 l
11.528 11.1737 l
11.532 11.1942 l
11.536 11.2148 l
11.54 11.2355 l
11.544 11.2563 l
11.548 11.2772 l
11.552 11.2981 l
11.556 11.3192 l
11.56 11.3404 l
11.564 11.3616 l
11.568 11.3829 l
11.572 11.4044 l
11.576 11.4259 l
11.58 11.4475 l
11.584 11.4692 l
11.588 11.491 l
11.592 11.5129 l
11.596 11.5348 l
11.6 11.5569 l
11.604 11.579 l
11.608 11.6013 l
11.612 11.6236 l
11.616 11.646 l
11.62 11.6684 l
11.624 11.691 l
11.628 11.7137 l
11.632 11.7364 l
11.636 11.7592 l
11.64 11.7821 l
11.644 11.805 l
11.648 11.8281 l
11.652 11.8512 l
11.656 11.8744 l
11.66 11.8976 l
11.664 11.9209 l
11.668 11.9443 l
11.672 11.9678 l
11.676 11.9913 l
11.68 12.0149 l
11.684 12.0386 l
11.688 12.0623 l
11.692 12.0861 l
11.696 12.11 l
11.7 12.1339 l
11.704 12.1578 l
11.708 12.1819 l
11.712 12.2059 l
11.716 12.23 l
11.72 12.2542 l
11.724 12.2784 l
11.728 12.3026 l
11.732 12.3269 l
11.736 12.3513 l
11.74 12.3756 l
11.744 12.4 l
11.748 12.4244 l
11.752 12.4489 l
11.756 12.4734 l
11.76 12.4979 l
11.764 12.5224 l
11.768 12.5469 l
11.772 12.5714 l
11.776 12.596 l
11.78 12.6205 l
11.784 12.6451 l
11.788 12.6697 l
11.792 12.6942 l
11.796 12.7187 l
11.8 12.7433 l
11.804 12.7678 l
11.808 12.7923 l
11.812 12.8167 l
11.816 12.8412 l
11.82 12.8656 l
11.824 12.89 l
11.828 12.9143 l
11.832 12.9386 l
11.836 12.9628 l
11.84 12.987 l
11.844 13.0111 l
11.848 13.0351 l
11.852 13.0591 l
11.856 13.083 l
11.86 13.1068 l
11.864 13.1305 l
11.868 13.1542 l
11.872 13.1777 l
11.876 13.2011 l
11.88 13.2245 l
11.884 13.2477 l
11.888 13.2707 l
11.892 13.2937 l
11.896 13.3165 l
11.9 13.3392 l
11.904 13.3617 l
11.908 13.3841 l
11.912 13.4063 l
11.916 13.4284 l
11.92 13.4503 l
11.924 13.4719 l
11.928 13.4935 l
11.932 13.5148 l
11.936 13.5359 l
11.94 13.5568 l
11.944 13.5774 l
11.948 13.5979 l
11.952 13.6181 l
11.956 13.6381 l
11.96 13.6578 l
11.964 13.6773 l
11.968 13.6965 l
11.972 13.7154 l
11.976 13.734 l
11.98 13.7524 l
11.984 13.7705 l
11.988 13.7882 l
11.992 13.8056 l
11.996 13.8228 l
12 13.8395 l
12.004 13.856 l
12.008 13.8721 l
12.012 13.8878 l
12.016 13.9031 l
12.02 13.9181 l
12.024 13.9327 l
12.028 13.9469 l
12.032 13.9607 l
12.036 13.9741 l
12.04 13.9871 l
12.044 13.9996 l
12.048 14.0117 l
12.052 14.0234 l
12.056 14.0346 l
12.06 14.0453 l
12.064 14.0556 l
12.068 14.0653 l
12.072 14.0746 l
12.076 14.0834 l
12.08 14.0917 l
12.084 14.0994 l
12.088 14.1067 l
12.092 14.1134 l
12.096 14.1195 l
12.1 14.1252 l
12.104 14.1302 l
12.108 14.1347 l
12.112 14.1386 l
12.116 14.142 l
12.12 14.1447 l
12.124 14.1469 l
12.128 14.1484 l
12.132 14.1494 l
12.136 14.1497 l
12.14 14.1494 l
12.144 14.1485 l
12.148 14.147 l
12.152 14.1448 l
12.156 14.1419 l
12.16 14.1385 l
12.164 14.1343 l
12.168 14.1295 l
12.172 14.1241 l
12.176 14.1179 l
12.18 14.1111 l
12.184 14.1036 l
12.188 14.0955 l
12.192 14.0866 l
12.196 14.0771 l
12.2 14.0669 l
12.204 14.056 l
12.208 14.0444 l
12.212 14.0321 l
12.216 14.0191 l
12.22 14.0054 l
12.224 13.991 l
12.228 13.9759 l
12.232 13.9601 l
12.236 13.9437 l
12.24 13.9265 l
12.244 13.9086 l
12.248 13.8901 l
12.252 13.8708 l
12.256 13.8509 l
12.26 13.8303 l
12.264 13.809 l
12.268 13.787 l
12.272 13.7643 l
12.276 13.741 l
12.28 13.717 l
12.284 13.6923 l
12.288 13.667 l
12.292 13.641 l
12.296 13.6144 l
12.3 13.5872 l
12.304 13.5593 l
12.308 13.5308 l
12.312 13.5017 l
12.316 13.4719 l
12.32 13.4416 l
12.324 13.4107 l
12.328 13.3791 l
12.332 13.347 l
12.336 13.3144 l
12.34 13.2811 l
12.344 13.2474 l
12.348 13.2131 l
12.352 13.1782 l
12.356 13.1428 l
12.36 13.107 l
12.364 13.0706 l
12.368 13.0337 l
12.372 12.9964 l
12.376 12.9586 l
12.38 12.9203 l
12.384 12.8816 l
12.388 12.8425 l
12.392 12.803 l
12.396 12.763 l
12.4 12.7227 l
12.404 12.682 l
12.408 12.6409 l
12.412 12.5994 l
12.416 12.5576 l
12.42 12.5155 l
12.424 12.4731 l
12.428 12.4303 l
12.432 12.3873 l
12.436 12.344 l
12.44 12.3004 l
12.444 12.2566 l
12.448 12.2125 l
12.452 12.1682 l
12.456 12.1237 l
12.46 12.079 l
12.464 12.0341 l
12.468 11.989 l
12.472 11.9437 l
12.476 11.8983 l
12.48 11.8528 l
12.484 11.8071 l
12.488 11.7613 l
12.492 11.7154 l
12.496 11.6695 l
12.5 11.6234 l
12.504 11.5773 l
12.508 11.5311 l
12.512 11.4849 l
12.516 11.4386 l
12.52 11.3924 l
12.524 11.3461 l
12.528 11.2998 l
12.532 11.2535 l
12.536 11.2073 l
12.54 11.161 l
12.544 11.1149 l
12.548 11.0687 l
12.552 11.0227 l
12.556 10.9767 l
12.56 10.9307 l
12.564 10.8849 l
12.568 10.8392 l
12.572 10.7936 l
12.576 10.7481 l
12.58 10.7027 l
12.584 10.6574 l
12.588 10.6123 l
12.592 10.5674 l
12.596 10.5225 l
12.6 10.4779 l
12.604 10.4334 l
12.608 10.3891 l
12.612 10.345 l
12.616 10.3011 l
12.62 10.2573 l
12.624 10.2138 l
12.628 10.1705 l
12.632 10.1274 l
12.636 10.0845 l
12.64 10.0418 l
12.644 9.99935 l
12.648 9.95713 l
12.652 9.91516 l
12.656 9.87343 l
12.66 9.83194 l
12.664 9.7907 l
12.668 9.74972 l
12.672 9.709 l
12.676 9.66853 l
12.68 9.62833 l
12.684 9.5884 l
12.688 9.54874 l
12.692 9.50935 l
12.696 9.47024 l
12.7 9.4314 l
12.704 9.39285 l
12.708 9.35458 l
12.712 9.31659 l
12.716 9.27889 l
12.72 9.24148 l
12.724 9.20436 l
12.728 9.16753 l
12.732 9.131 l
12.736 9.09475 l
12.74 9.0588 l
12.744 9.02315 l
12.748 8.9878 l
12.752 8.95274 l
12.756 8.91797 l
12.76 8.88351 l
12.764 8.84935 l
12.768 8.81548 l
12.772 8.78191 l
12.776 8.74865 l
12.78 8.71568 l
12.784 8.68301 l
12.788 8.65063 l
12.792 8.61856 l
12.796 8.58678 l
12.8 8.5553 l
12.804 8.52412 l
12.808 8.49323 l
12.812 8.46264 l
12.816 8.43234 l
12.82 8.40233 l
12.824 8.37262 l
12.828 8.3432 l
12.832 8.31407 l
12.836 8.28522 l
12.84 8.25667 l
12.844 8.2284 l
12.848 8.20042 l
12.852 8.17272 l
12.856 8.1453 l
12.86 8.11817 l
12.864 8.09131 l
12.868 8.06474 l
12.872 8.03844 l
12.876 8.01241 l
12.88 7.98666 l
12.884 7.96118 l
12.888 7.93597 l
12.892 7.91103 l
12.896 7.88635 l
12.9 7.86194 l
12.904 7.83779 l
12.908 7.81391 l
12.912 7.79028 l
12.916 7.76691 l
12.92 7.7438 l
12.924 7.72094 l
12.928 7.69833 l
12.932 7.67597 l
12.936 7.65386 l
12.94 7.632 l
12.944 7.61038 l
12.948 7.589 l
12.952 7.56786 l
12.956 7.54696 l
12.96 7.5263 l
12.964 7.50587 l
12.968 7.48567 l
12.972 7.4657 l
12.976 7.44596 l
12.98 7.42645 l
12.984 7.40716 l
12.988 7.38809 l
12.992 7.36924 l
12.996 7.35061 l
13 7.3322 l
13.004 7.314 l
13.008 7.29601 l
13.012 7.27823 l
13.016 7.26066 l
13.02 7.2433 l
13.024 7.22614 l
13.028 7.20918 l
13.032 7.19242 l
13.036 7.17587 l
13.04 7.1595 l
13.044 7.14333 l
13.048 7.12736 l
13.052 7.11157 l
13.056 7.09597 l
13.06 7.08056 l
13.064 7.06534 l
13.068 7.05029 l
13.072 7.03543 l
13.076 7.02075 l
13.08 7.00624 l
13.084 6.99191 l
13.088 6.97775 l
13.092 6.96377 l
13.096 6.94995 l
13.1 6.93631 l
13.104 6.92282 l
13.108 6.90951 l
13.112 6.89635 l
13.116 6.88336 l
13.12 6.87053 l
13.124 6.85785 l
13.128 6.84533 l
13.132 6.83297 l
13.136 6.82076 l
13.14 6.80869 l
13.144 6.79678 l
13.148 6.78502 l
stroke
13.148 6.78502 m
13.152 6.7734 l
13.156 6.76193 l
13.16 6.75059 l
13.164 6.7394 l
13.168 6.72835 l
13.172 6.71744 l
13.176 6.70667 l
13.18 6.69603 l
13.184 6.68552 l
13.188 6.67515 l
13.192 6.6649 l
13.196 6.65479 l
13.2 6.6448 l
13.204 6.63494 l
13.208 6.62521 l
13.212 6.6156 l
13.216 6.60611 l
13.22 6.59674 l
13.224 6.58749 l
13.228 6.57836 l
13.232 6.56934 l
13.236 6.56044 l
13.24 6.55166 l
13.244 6.54299 l
13.248 6.53443 l
13.252 6.52598 l
13.256 6.51763 l
13.26 6.5094 l
13.264 6.50127 l
13.268 6.49325 l
13.272 6.48533 l
13.276 6.47752 l
13.28 6.46981 l
13.284 6.46219 l
13.288 6.45468 l
13.292 6.44727 l
13.296 6.43995 l
13.3 6.43273 l
13.304 6.4256 l
13.308 6.41857 l
13.312 6.41163 l
13.316 6.40478 l
13.32 6.39802 l
13.324 6.39135 l
13.328 6.38477 l
13.332 6.37828 l
13.336 6.37187 l
13.34 6.36555 l
13.344 6.35932 l
13.348 6.35317 l
13.352 6.3471 l
13.356 6.34111 l
13.36 6.3352 l
13.364 6.32938 l
13.368 6.32363 l
13.372 6.31796 l
13.376 6.31237 l
13.38 6.30685 l
13.384 6.30141 l
13.388 6.29604 l
13.392 6.29075 l
13.396 6.28553 l
13.4 6.28038 l
13.404 6.2753 l
13.408 6.2703 l
13.412 6.26536 l
13.416 6.26049 l
13.42 6.25569 l
13.424 6.25095 l
13.428 6.24629 l
13.432 6.24168 l
13.436 6.23715 l
13.44 6.23267 l
13.444 6.22826 l
13.448 6.22392 l
13.452 6.21963 l
13.456 6.21541 l
13.46 6.21124 l
13.464 6.20714 l
13.468 6.20309 l
13.472 6.19911 l
13.476 6.19518 l
13.48 6.19131 l
13.484 6.18749 l
13.488 6.18373 l
13.492 6.18003 l
13.496 6.17638 l
13.5 6.17278 l
13.504 6.16924 l
13.508 6.16575 l
13.512 6.16231 l
13.516 6.15892 l
13.52 6.15559 l
13.524 6.1523 l
13.528 6.14907 l
13.532 6.14588 l
13.536 6.14274 l
13.54 6.13965 l
13.544 6.13661 l
13.548 6.13362 l
13.552 6.13067 l
13.556 6.12776 l
13.56 6.12491 l
13.564 6.12209 l
13.568 6.11933 l
13.572 6.1166 l
13.576 6.11392 l
13.58 6.11128 l
13.584 6.10869 l
13.588 6.10613 l
13.592 6.10362 l
13.596 6.10115 l
13.6 6.09872 l
13.604 6.09633 l
13.608 6.09398 l
13.612 6.09166 l
13.616 6.08939 l
13.62 6.08715 l
13.624 6.08496 l
13.628 6.0828 l
13.632 6.08067 l
13.636 6.07859 l
13.64 6.07654 l
13.644 6.07452 l
13.648 6.07254 l
13.652 6.0706 l
13.656 6.06869 l
13.66 6.06681 l
13.664 6.06497 l
13.668 6.06316 l
13.672 6.06139 l
13.676 6.05964 l
13.68 6.05793 l
13.684 6.05626 l
13.688 6.05461 l
13.692 6.05299 l
13.696 6.05141 l
13.7 6.04985 l
13.704 6.04833 l
13.708 6.04684 l
13.712 6.04537 l
13.716 6.04394 l
13.72 6.04253 l
13.724 6.04115 l
13.728 6.0398 l
13.732 6.03848 l
13.736 6.03719 l
13.74 6.03592 l
13.744 6.03468 l
13.748 6.03347 l
13.752 6.03228 l
13.756 6.03112 l
13.76 6.02999 l
13.764 6.02888 l
13.768 6.02779 l
13.772 6.02673 l
13.776 6.0257 l
13.78 6.02469 l
13.784 6.0237 l
13.788 6.02274 l
13.792 6.02181 l
13.796 6.02089 l
13.8 6.02 l
13.804 6.01913 l
13.808 6.01829 l
13.812 6.01746 l
13.816 6.01666 l
13.82 6.01588 l
13.824 6.01512 l
13.828 6.01439 l
13.832 6.01367 l
13.836 6.01298 l
13.84 6.0123 l
13.844 6.01165 l
13.848 6.01102 l
13.852 6.0104 l
13.856 6.00981 l
13.86 6.00924 l
13.864 6.00868 l
13.868 6.00815 l
13.872 6.00763 l
13.876 6.00714 l
13.88 6.00666 l
13.884 6.0062 l
13.888 6.00575 l
13.892 6.00533 l
13.896 6.00492 l
13.9 6.00454 l
13.904 6.00416 l
13.908 6.00381 l
13.912 6.00347 l
13.916 6.00315 l
13.92 6.00285 l
13.924 6.00256 l
13.928 6.00229 l
13.932 6.00203 l
13.936 6.0018 l
13.94 6.00157 l
13.944 6.00136 l
13.948 6.00117 l
13.952 6.001 l
13.956 6.00083 l
13.96 6.00069 l
13.964 6.00055 l
13.968 6.00044 l
13.972 6.00033 l
13.976 6.00024 l
13.98 6.00017 l
13.984 6.00011 l
13.988 6.00006 l
13.992 6.00003 l
13.996 6.00001 l
stroke
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
12 6.04 m
12 6.04 m
12.04 6.04 l
12.08 6.04 l
12.12 6.04 l
12.16 6.04 l
12.2 6.04 l
12.24 6.04 l
12.28 6.04 l
12.32 6.04 l
12.36 6.04 l
12.4 6.04 l
12.44 6.04 l
12.48 6.04 l
12.52 6.04 l
12.56 6.04 l
12.6 6.04 l
12.64 6.04 l
12.68 6.04 l
12.72 6.04 l
12.76 6.04 l
12.8 6.04 l
12.84 6.04 l
12.88 6.04 l
12.92 6.04 l
12.96 6.04 l
13 6.04 l
13.04 6.04 l
13.08 6.04 l
13.12 6.04 l
13.16 6.04 l
13.2 6.04 l
13.24 6.04 l
13.28 6.04 l
13.32 6.04 l
13.36 6.04 l
13.4 6.04 l
13.44 6.04 l
13.48 6.04 l
13.52 6.04 l
13.56 6.04 l
13.6 6.04 l
13.64 6.04 l
13.68 6.04 l
13.72 6.04 l
13.76 6.04 l
13.8 6.04 l
13.84 6.04 l
13.88 6.04 l
13.92 6.04 l
13.96 6.04 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
6 6 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
6 6 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
6 6 m
6 6 m
6 6 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
6 6 m
18 6 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
6 6 m
6 6 m
6 6.04348 l
stroke
7 6 m
7 6 m
7 6.04348 l
stroke
8 6 m
8 6 m
8 6.04348 l
stroke
9 6 m
9 6 m
9 6.04348 l
stroke
10 6 m
10 6 m
10 6.04348 l
stroke
11 6 m
11 6 m
11 6.04348 l
stroke
12 6 m
12 6 m
12 6.04348 l
stroke
13 6 m
13 6 m
13 6.04348 l
stroke
14 6 m
14 6 m
14 6.04348 l
stroke
15 6 m
15 6 m
15 6.04348 l
stroke
16 6 m
16 6 m
16 6.04348 l
stroke
17 6 m
17 6 m
17 6.04348 l
stroke
18 6 m
18 6 m
18 6.04348 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
12 6 m
12 6 m
12 6.08696 l
stroke
14 6 m
14 6 m
14 6.08696 l
stroke
18 6 m
18 6 m
18 6.08696 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
12 5.16 m
11.2827 5.16 m
11.2827 5.16 m
 0.700000 /Times-Roman f (m) s 11.8273 5.013 m
 0.490000 /Times-Roman f (Q) s 12.1811 5.16 m
 0.700000 /Times-Roman f (\57) s 12.3757 5.16 m
(2) s 12 5.16 m
14 5.16 m
13.1179 5.16 m
13.1179 5.16 m
(M) s 13.7402 5.013 m
 0.490000 /Times-Roman f (H) s 14.094 4.9101 m
 0.343000 /Times-Roman f (Q) s 14.3417 5.16 m
 0.700000 /Times-Roman f (\57) s 14.5363 5.16 m
(2) s 14 5.16 m
18 5.16 m
17.7869 5.16 m
17.7869 5.16 m
(E) s 18 5.16 m
6 6 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
6 6 m
6 16 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
6 6 m
6 6 m
6.04348 6 l
stroke
6 7 m
6 7 m
6.04348 7 l
stroke
6 8 m
6 8 m
6.04348 8 l
stroke
6 9 m
6 9 m
6.04348 9 l
stroke
6 10 m
6 10 m
6.04348 10 l
stroke
6 11 m
6 11 m
6.04348 11 l
stroke
6 12 m
6 12 m
6.04348 12 l
stroke
6 13 m
6 13 m
6.04348 13 l
stroke
6 14 m
6 14 m
6.04348 14 l
stroke
6 15 m
6 15 m
6.04348 15 l
stroke
6 16 m
6 16 m
6.04348 16 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
6 16 m
6 16 m
6.08696 16 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
5.65 16 m
3.9875 15.7991 m
3.9875 15.7991 m
(d) s 4.6875 15.7991 m
1 setlinejoin
 newpath 0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
4.6875 15.7991 m
(\57) s 4.8821 15.7991 m
(d) s 5.2321 15.7991 m
(E) s 5.65 16 m
6 16 m
18 6 m
6 6 m
6 6 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
15.5 8 m
15.4811 8 m
15.4811 8 m
 0.900000 /Times-Roman f (w) s 16.1309 8 m
(i) s 16.3811 8 m
(n) s 16.8311 8 m
(d) s 17.2811 8 m
(o) s 17.7311 8 m
(w) s 15.5 8 m
 newpath 13.5099 6.62625 moveto
13.5099 6.62625 moveto
13.2 6.3 l
13.6028 6.50057 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 15.5 8 m
15.5 8 m
13.5564 6.56341 l
stroke
13.2 6.3 m
12 5.8 m
12 5.8 m
12 6.2 l
stroke
14 5.8 m
14 5.8 m
14 6.2 l
stroke
4.4 15.8 m
0.05 setlinewidth
4.4 15.8 m
4.4 16.25 l
stroke
0.02 setlinewidth
4.4 16.25 m
4.65 16.25 l
4.65 16.2 l
stroke
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
12 4 m
10.9555 3.79075 m
10.9555 3.79075 m
(F) s 11.456 3.79075 m
(i) s 11.7062 3.79075 m
(g) s 12.1562 3.79075 m
(\56) s 12.6062 3.79075 m
(2) s 12 4 m
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1 1 m
1 1 m
1 1 m
1 setlinejoin
 newpath 0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
1 1 m
showpage
grestore
%%Trailer

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% FIGURES 3-4      Make a second cut here.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-1.0
%%BoundingBox: -1 -1 511.236 681.315
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
 [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [21.2599 0 0 21.2599 0 0] umatrix
  [21.2599 0 0 21.2599 42.5197 28.6299] umatrix
  [21.2599 0 0 21.2599 0 3.55271e-15] umatrix
  [21.2599 0 0 21.2599 42.5197 28.6299] umatrix
 6 25 m
0.02 setlinewidth
 [21.2599 0 0 21.2599 -127.559 -531.496] umatrix
  [-15.033 15.033 -15.033 -15.033 466.023 285.627] umatrix
  [-15.033 15.033 -15.033 -15.033 636.101 845.753] umatrix
 6 25 moveto 6.15 24.95 6.3 24.95 6.6 24.8 curveto
stroke
6.6 24.8 moveto 6.9 24.65 6.9 24.4 7.2 24.4 curveto
stroke
7.2 24.4 moveto 7.5 24.4 7.5 24.8 7.8 24.8 curveto
stroke
7.8 24.8 moveto 8.1 24.8 8.1 24.4 8.4 24.4 curveto
stroke
8.4 24.4 moveto 8.7 24.4 8.7 24.8 9 24.8 curveto
stroke
9 24.8 moveto 9.3 24.8 9.3 24.4 9.6 24.4 curveto
stroke
9.6 24.4 moveto 9.9 24.4 9.9 24.8 10.2 24.8 curveto
stroke
10.2 24.8 moveto 10.5 24.8 10.5 24.4 10.8 24.4 curveto
stroke
10.8 24.4 moveto 11.1 24.4 11.25 24.7 11.4 24.8 curveto
stroke
 [21.2599 0 0 21.2599 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.46949 28.8184 m
1.46949 28.8184 m
1.46949 28.8184 m
1 setlinejoin
 newpath 1.90449 29.5084 moveto
1.90449 29.5084 moveto
1.90649 29.5064 l
1.90949 29.5044 l
1.90949 29.4934 l
1.85249 29.2624 l
1.85049 29.2584 l
1.88749 29.2504 1.93849 29.2444 1.97149 29.2154 curveto
2.07249 29.1484 2.05549 28.9964 1.97649 28.9194 curveto
1.91749 28.8514 1.82749 28.8074 1.73849 28.8064 curveto
1.73649 28.8004 l
1.69149 28.6204 l
1.68949 28.6144 l
1.68749 28.6134 l
1.68449 28.6114 l
1.67149 28.6114 l
1.66749 28.6144 l
1.66549 28.6184 l
1.66549 28.6224 l
1.71149 28.8024 l
1.71249 28.8044 l
1.62549 28.8064 1.53049 28.8654 1.52149 28.9584 curveto
1.50649 29.1244 1.67349 29.2514 1.82449 29.2574 curveto
1.88649 29.5024 l
1.89149 29.5084 l
1.90449 29.5084 l
closepath
closepath
1.80649 29.2334 moveto
1.66149 29.2154 1.55849 29.0504 1.59149 28.9134 curveto
1.60749 28.8594 1.66349 28.8264 1.71649 28.8254 curveto
1.71849 28.8304 l
1.81749 29.2284 l
1.81849 29.2314 l
1.81749 29.2354 l
1.80849 29.2354 l
1.80649 29.2334 l
closepath
closepath
1.84449 29.2334 moveto
1.84449 29.2334 moveto
1.84249 29.2264 l
1.74349 28.8284 l
1.74149 28.8274 l
1.83849 28.8294 1.92749 28.9074 1.95849 29.0004 curveto
1.98649 29.0704 1.99149 29.1644 1.92049 29.2114 curveto
1.89749 29.2254 1.86949 29.2374 1.84449 29.2334 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
1.46949 28.8184 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
 newpath 8.0076 24.9132 moveto
8.0076 24.9132 moveto
8.5 25 l
8.0076 25.0868 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 6 25 m
6 25 m
8.0076 25 l
stroke
8.5 25 m
8.5 25 m
11 25 l
stroke
8.5 25.3 m
8.476 25.3 m
8.476 25.3 m
 1.000000 /Times-Roman f (q) s 8.5 25.3 m
11 25 m
 [21.2599 0 0 21.2599 -233.858 -531.496] umatrix
  [15.033 15.033 -15.033 15.033 210.462 -541.188] umatrix
  [15.033 15.033 -15.033 15.033 486.84 18.9388] umatrix
 11 25 moveto 11.15 25.05 11.3 25.05 11.6 25.2 curveto
stroke
11.6 25.2 moveto 11.9 25.35 11.9 25.6 12.2 25.6 curveto
stroke
12.2 25.6 moveto 12.5 25.6 12.5 25.2 12.8 25.2 curveto
stroke
12.8 25.2 moveto 13.1 25.2 13.1 25.6 13.4 25.6 curveto
stroke
13.4 25.6 moveto 13.7 25.6 13.7 25.2 14 25.2 curveto
stroke
14 25.2 moveto 14.3 25.2 14.3 25.6 14.6 25.6 curveto
stroke
14.6 25.6 moveto 14.9 25.6 14.9 25.2 15.2 25.2 curveto
stroke
15.2 25.2 moveto 15.5 25.2 15.5 25.6 15.8 25.6 curveto
stroke
15.8 25.6 moveto 16.1 25.6 16.25 25.3 16.4 25.2 curveto
stroke
 [21.2599 0 0 21.2599 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
15.0684 28.8184 m
15.0684 28.8184 m
15.0684 28.8184 m
1 setlinejoin
 newpath 15.5034 29.5084 moveto
15.5034 29.5084 moveto
15.5054 29.5064 l
15.5084 29.5044 l
15.5084 29.4934 l
15.4514 29.2624 l
15.4494 29.2584 l
15.4864 29.2504 15.5374 29.2444 15.5704 29.2154 curveto
15.6714 29.1484 15.6544 28.9964 15.5754 28.9194 curveto
15.5164 28.8514 15.4264 28.8074 15.3374 28.8064 curveto
15.3354 28.8004 l
15.2904 28.6204 l
15.2884 28.6144 l
15.2864 28.6134 l
15.2834 28.6114 l
15.2704 28.6114 l
15.2664 28.6144 l
15.2644 28.6184 l
15.2644 28.6224 l
15.3104 28.8024 l
15.3114 28.8044 l
15.2244 28.8064 15.1294 28.8654 15.1204 28.9584 curveto
15.1054 29.1244 15.2724 29.2514 15.4234 29.2574 curveto
15.4854 29.5024 l
15.4904 29.5084 l
15.5034 29.5084 l
closepath
closepath
15.4054 29.2334 moveto
15.2604 29.2154 15.1574 29.0504 15.1904 28.9134 curveto
15.2064 28.8594 15.2624 28.8264 15.3154 28.8254 curveto
15.3174 28.8304 l
15.4164 29.2284 l
15.4174 29.2314 l
15.4164 29.2354 l
15.4074 29.2354 l
15.4054 29.2334 l
closepath
closepath
15.4434 29.2334 moveto
15.4434 29.2334 moveto
15.4414 29.2264 l
15.3424 28.8284 l
15.3404 28.8274 l
15.4374 28.8294 15.5264 28.9074 15.5574 29.0004 curveto
15.5854 29.0704 15.5904 29.1644 15.5194 29.2114 curveto
15.4964 29.2254 15.4684 29.2374 15.4434 29.2334 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.0684 28.8184 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0.07 setlinewidth
6 25 m
 [21.2599 0 0 21.2599 -127.559 -531.496] umatrix
  [-15.033 15.033 -15.033 -15.033 466.023 285.627] umatrix
  [-15.033 15.033 -15.033 -15.033 636.101 845.753] umatrix
 6 25 m
6 30 l
stroke
 newpath 5.91318 28.2424 moveto
5.91318 28.2424 moveto
6 27.75 l
6.08682 28.2424 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 6 30 m
6 30 m
6 28.2424 l
stroke
6 27.75 m
6 27.75 m
6 27.95 l
6 25.5 l
stroke
 [21.2599 0 0 21.2599 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.07 setlinewidth
[] 0 setdash
1.66447 21.1645 m
1.63147 21.1645 m
1.63147 21.1645 m
(Q) s 1.66447 21.1645 m
0 0 0 setrgbcolor
0.07 setlinewidth
[] 0 setdash
11 25 m
 [21.2599 0 0 21.2599 -233.858 -531.496] umatrix
  [15.033 15.033 -15.033 15.033 210.462 -541.188] umatrix
  [15.033 15.033 -15.033 15.033 486.84 18.9388] umatrix
  newpath 10.9132 23.2424 moveto
10.9132 23.2424 moveto
11 22.75 l
11.0868 23.2424 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 11 25 m
11 25 m
11 23.2424 l
stroke
11 22.75 m
11 22.75 m
11 22.95 l
11 20.5 l
stroke
 [21.2599 0 0 21.2599 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.07 setlinewidth
[] 0 setdash
14.6855 21.4645 m
14.6525 21.4645 m
14.6525 21.4645 m
(Q) s 14.6855 21.4645 m
0 0 0 setrgbcolor
0.07 setlinewidth
[] 0 setdash
9 20 m
7.97535 19.7907 m
7.97535 19.7907 m
 0.900000 /Times-Roman f (F) s 8.47575 19.7907 m
(i) s 8.72595 19.7907 m
(g) s 9.17595 19.7907 m
(\56) s 9.62595 19.7907 m
(3) s 9 20 m
0.02 setlinewidth
6 10 m
 [21.2599 0 0 21.2599 -127.559 -212.599] umatrix
  [-15.033 15.033 -15.033 -15.033 240.528 60.1319] umatrix
  [-15.033 15.033 -15.033 -15.033 410.607 301.36] umatrix
 6 10 moveto 6.15 9.95 6.3 9.95 6.6 9.8 curveto
stroke
6.6 9.8 moveto 6.9 9.65 6.9 9.4 7.2 9.4 curveto
stroke
7.2 9.4 moveto 7.5 9.4 7.5 9.8 7.8 9.8 curveto
stroke
7.8 9.8 moveto 8.1 9.8 8.1 9.4 8.4 9.4 curveto
stroke
8.4 9.4 moveto 8.7 9.4 8.7 9.8 9 9.8 curveto
stroke
9 9.8 moveto 9.3 9.8 9.3 9.4 9.6 9.4 curveto
stroke
9.6 9.4 moveto 9.9 9.4 9.9 9.8 10.2 9.8 curveto
stroke
10.2 9.8 moveto 10.5 9.8 10.5 9.4 10.8 9.4 curveto
stroke
10.8 9.4 moveto 11.1 9.4 11.25 9.7 11.4 9.8 curveto
stroke
 [21.2599 0 0 21.2599 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.46949 13.8184 m
1.20174 13.5934 m
1.20174 13.5934 m
1 setlinejoin
 newpath 1.59324 14.2144 moveto
1.59324 14.2144 moveto
1.59504 14.2126 l
1.59774 14.2108 l
1.59774 14.2009 l
1.54644 13.993 l
1.54464 13.9894 l
1.57794 13.9822 1.62384 13.9768 1.65354 13.9507 curveto
1.74444 13.8904 1.72914 13.7536 1.65804 13.6843 curveto
1.60494 13.6231 1.52394 13.5835 1.44384 13.5826 curveto
1.44204 13.5772 l
1.40154 13.4152 l
1.39974 13.4098 l
1.39794 13.4089 l
1.39524 13.4071 l
1.38354 13.4071 l
1.37994 13.4098 l
1.37814 13.4134 l
1.37814 13.417 l
1.41954 13.579 l
1.42044 13.5808 l
1.34214 13.5826 1.25664 13.6357 1.24854 13.7194 curveto
1.23504 13.8688 1.38534 13.9831 1.52124 13.9885 curveto
1.57704 14.209 l
1.58154 14.2144 l
1.59324 14.2144 l
closepath
closepath
1.50504 13.9669 moveto
1.37454 13.9507 1.28184 13.8022 1.31154 13.6789 curveto
1.32594 13.6303 1.37634 13.6006 1.42404 13.5997 curveto
1.42584 13.6042 l
1.51494 13.9624 l
1.51584 13.9651 l
1.51494 13.9687 l
1.50684 13.9687 l
1.50504 13.9669 l
closepath
closepath
1.53924 13.9669 moveto
1.53924 13.9669 moveto
1.53744 13.9606 l
1.44834 13.6024 l
1.44654 13.6015 l
1.53384 13.6033 1.61394 13.6735 1.64184 13.7572 curveto
1.66704 13.8202 1.67154 13.9048 1.60764 13.9471 curveto
1.58694 13.9597 1.56174 13.9705 1.53924 13.9669 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
1.46949 13.8184 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
 newpath 6.30684 9.92186 moveto
6.30684 9.92186 moveto
6.75 10 l
6.30684 10.0781 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 6 10 m
6 10 m
6.30684 10 l
stroke
6.75 10 m
6.75 10 m
7.5 10 l
stroke
[0.2 0.16 ] 0 setdash
7.5 10 m
9.5 10 l
stroke
8.5 10.4 m
8.27635 10.2915 m
8.27635 10.2915 m
(g) s 8.5 10.4 m
[] 0 setdash
9.5 10 m
 newpath 9.80684 9.92186 moveto
9.80684 9.92186 moveto
10.25 10 l
9.80684 10.0781 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 9.5 10 m
9.5 10 m
9.80684 10 l
stroke
10.25 10 m
10.25 10 m
11 10 l
stroke
9.5 6.5 m
 newpath 9.57814 8.05684 moveto
9.57814 8.05684 moveto
9.5 8.5 l
9.42186 8.05684 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 9.5 6.5 m
9.5 6.5 m
9.5 8.05684 l
stroke
9.5 8.5 m
9.5 8.5 m
9.5 10 l
stroke
10 6.5 m
9.7651 6.3911 m
9.7651 6.3911 m
(q) s 10 6.5 m
7.5 10 m
 newpath 7.42186 8.44316 moveto
7.42186 8.44316 moveto
7.5 8 l
7.57814 8.44316 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 7.5 10 m
7.5 10 m
7.5 8.44316 l
stroke
7.5 8 m
7.5 8 m
7.5 6.5 l
stroke
7 6.5 m
6.7651 6.3911 m
6.7651 6.3911 m
(q) s 7 6.5 m
11 10 m
 [21.2599 0 0 21.2599 -233.858 -212.599] umatrix
  [15.033 15.033 -15.033 15.033 -15.033 -315.693] umatrix
  [15.033 15.033 -15.033 15.033 261.345 -74.4642] umatrix
 11 10 moveto 11.15 10.05 11.3 10.05 11.6 10.2 curveto
stroke
11.6 10.2 moveto 11.9 10.35 11.9 10.6 12.2 10.6 curveto
stroke
12.2 10.6 moveto 12.5 10.6 12.5 10.2 12.8 10.2 curveto
stroke
12.8 10.2 moveto 13.1 10.2 13.1 10.6 13.4 10.6 curveto
stroke
13.4 10.6 moveto 13.7 10.6 13.7 10.2 14 10.2 curveto
stroke
14 10.2 moveto 14.3 10.2 14.3 10.6 14.6 10.6 curveto
stroke
14.6 10.6 moveto 14.9 10.6 14.9 10.2 15.2 10.2 curveto
stroke
15.2 10.2 moveto 15.5 10.2 15.5 10.6 15.8 10.6 curveto
stroke
15.8 10.6 moveto 16.1 10.6 16.25 10.3 16.4 10.2 curveto
stroke
 [21.2599 0 0 21.2599 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
15.0684 13.8184 m
14.8006 13.5934 m
14.8006 13.5934 m
1 setlinejoin
 newpath 15.1921 14.2144 moveto
15.1921 14.2144 moveto
15.1939 14.2126 l
15.1966 14.2108 l
15.1966 14.2009 l
15.1453 13.993 l
15.1435 13.9894 l
15.1768 13.9822 15.2227 13.9768 15.2524 13.9507 curveto
15.3433 13.8904 15.328 13.7536 15.2569 13.6843 curveto
15.2038 13.6231 15.1228 13.5835 15.0427 13.5826 curveto
15.0409 13.5772 l
15.0004 13.4152 l
14.9986 13.4098 l
14.9968 13.4089 l
14.9941 13.4071 l
14.9824 13.4071 l
14.9788 13.4098 l
14.977 13.4134 l
14.977 13.417 l
15.0184 13.579 l
15.0193 13.5808 l
14.941 13.5826 14.8555 13.6357 14.8474 13.7194 curveto
14.8339 13.8688 14.9842 13.9831 15.1201 13.9885 curveto
15.1759 14.209 l
15.1804 14.2144 l
15.1921 14.2144 l
closepath
closepath
15.1039 13.9669 moveto
14.9734 13.9507 14.8807 13.8022 14.9104 13.6789 curveto
14.9248 13.6303 14.9752 13.6006 15.0229 13.5997 curveto
15.0247 13.6042 l
15.1138 13.9624 l
15.1147 13.9651 l
15.1138 13.9687 l
15.1057 13.9687 l
15.1039 13.9669 l
closepath
closepath
15.1381 13.9669 moveto
15.1381 13.9669 moveto
15.1363 13.9606 l
15.0472 13.6024 l
15.0454 13.6015 l
15.1327 13.6033 15.2128 13.6735 15.2407 13.7572 curveto
15.2659 13.8202 15.2704 13.9048 15.2065 13.9471 curveto
15.1858 13.9597 15.1606 13.9705 15.1381 13.9669 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.0684 13.8184 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0.07 setlinewidth
6 10 m
 [21.2599 0 0 21.2599 -127.559 -212.599] umatrix
  [-15.033 15.033 -15.033 -15.033 240.528 60.1319] umatrix
  [-15.033 15.033 -15.033 -15.033 410.607 301.36] umatrix
 6 10 m
6 15 l
stroke
 newpath 5.92186 13.1932 moveto
5.92186 13.1932 moveto
6 12.75 l
6.07814 13.1932 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 6 15 m
6 15 m
6 13.1932 l
stroke
6 12.75 m
6 12.75 m
6 12.95 l
6 10.5 l
stroke
 [21.2599 0 0 21.2599 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.07 setlinewidth
[] 0 setdash
1.86447 6.46447 m
1.53417 6.23992 m
1.53417 6.23992 m
(Q) s 1.86447 6.46447 m
0 0 0 setrgbcolor
0.07 setlinewidth
[] 0 setdash
11 10 m
 [21.2599 0 0 21.2599 -233.858 -212.599] umatrix
  [15.033 15.033 -15.033 15.033 -15.033 -315.693] umatrix
  [15.033 15.033 -15.033 15.033 261.345 -74.4642] umatrix
  newpath 10.9219 8.19316 moveto
10.9219 8.19316 moveto
11 7.75 l
11.0781 8.19316 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 11 10 m
11 10 m
11 8.19316 l
stroke
11 7.75 m
11 7.75 m
11 7.95 l
11 5.5 l
stroke
 [21.2599 0 0 21.2599 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.07 setlinewidth
[] 0 setdash
14.7855 6.46447 m
14.4552 6.23992 m
14.4552 6.23992 m
(Q) s 14.7855 6.46447 m
0 0 0 setrgbcolor
0.07 setlinewidth
[] 0 setdash
9 5 m
7.9569 4.79075 m
7.9569 4.79075 m
(F) s 8.4573 4.79075 m
(i) s 8.7075 4.79075 m
(g) s 9.1575 4.79075 m
(\56) s 9.6075 4.79075 m
(4) s 9 5 m
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
showpage
grestore
%%Trailer
